OlympicArena: Benchmarking Multi-discipline Cognitive Reasoning for Superintelligent AI

The evolution of Artificial Intelligence (AI) has been significantly accelerated by advancements in Large Language Models (LLMs) and Large Multimodal Models (LMMs), gradually showcasing potential cognitive reasoning abilities in problem-solving and scientific discovery (i.e., AI4Science) once exclusive to human intellect. To comprehensively evaluate current models' performance in cognitive reasoning abilities, we introduce OlympicArena, which includes 11,163 bilingual problems across both text-only and interleaved text-image modalities. These challenges encompass a wide range of disciplines spanning seven fields and 62 international Olympic competitions, rigorously examined for data leakage. We argue that the challenges in Olympic competition problems are ideal for evaluating AI's cognitive reasoning due to their complexity and interdisciplinary nature, which are essential for tackling complex scientific challenges and facilitating discoveries. Beyond evaluating performance across various disciplines using answer-only criteria, we conduct detailed experiments and analyses from multiple perspectives. We delve into the models' cognitive reasoning abilities, their performance across different modalities, and their outcomes in process-level evaluations, which are vital for tasks requiring complex reasoning with lengthy solutions. Our extensive evaluations reveal that even advanced models like GPT-4o only achieve a 39.97% overall accuracy, illustrating current AI limitations in complex reasoning and multimodal integration. Through the OlympicArena, we aim to advance AI towards superintelligence, equipping it to address more complex challenges in science and beyond. We also provide a comprehensive set of resources to support AI research, including a benchmark dataset, an open-source annotation platform, a detailed evaluation tool, and a leaderboard with automatic submission features.

==> figure/cases/error_case1.tex <==
\begin{tcolorbox}[colback=wkblue!10!white,colframe=wkblue!100!blue,left=2mm, right=2mm,title=\centering\small\textcolor{black}{Math - Logical Reasoning Error}]


\begin{tiny}

\textcolor{meta-color}{\textbf{Problem:}} 

In the diagram, rectangle $P Q R S$ is placed inside rectangle $A B C D$ in two different ways: first, with $Q$ at $B$ and $R$ at $C$; second, with $P$ on $A B, Q$ on $B C, R$ on $C D$, and $S$ on $D A$. [figure1]. If $A B=718$ and $P Q=250$, determine the length of $B C$.

\begin{center}
\includegraphics[width=0.2\textwidth]{figure/case_figures/error_case1_fig1.jpeg} 
\caption*{\tiny [figure1]}
\end{center}

\vspace{1.6mm}


\vspace{1.6mm}

\textcolor{meta-color}{\textbf{Solution:}} 

Let $B C=x, P B=b$, and $B Q=a$.
Since $B C=x$, then $A D=P S=Q R=x$.
Since $B C=x$ and $B Q=a$, then $Q C=x-a$.
Since $A B=718$ and $P B=b$, then $A P=718-b$.
Note that $P Q=S R=250$.
Let $\angle B Q P=\theta$.
Since $\triangle P B Q$ is right-angled at $B$, then $\angle B P Q=90^{\circ}-\theta$.
Since $B Q C$ is a straight angle and $\angle P Q R=90^{\circ}$, then $\angle R Q C=180^{\circ}-90^{\circ}-\theta=90^{\circ}-\theta$.
Since $A P B$ is a straight angle and $\angle S P Q=90^{\circ}$, then $\angle A P S=180^{\circ}-90^{\circ}-\left(90^{\circ}-\theta\right)=\theta$.
Since $\triangle S A P$ and $\triangle Q C R$ are each right-angled and have another angle in common with $\triangle P B Q$, then these three triangles are similar.
Continuing in the same way, we can show that $\triangle R D S$ is also similar to these three triangles.
Since $R S=P Q$, then $\triangle R D S$ is actually congruent to $\triangle P B Q$ (angle-side-angle).
Similarly, $\triangle S A P$ is congruent to $\triangle Q C R$.
In particular, this means that $A S=x-a, S D=a, D R=b$, and $R C=718-b$.
Since $\triangle S A P$ and $\triangle P B Q$ are similar, then $\frac{S A}{P B}=\frac{A P}{B Q}=\frac{S P}{P Q}$.
Thus, $\frac{x-a}{b}=\frac{718-b}{a}=\frac{x}{250}$.
Also, by the Pythagorean Theorem in $\triangle P B Q$, we obtain $a^{2}+b^{2}=250^{2}$.
By the Pythagorean Theorem in $\triangle S A P$,

$$
\begin{aligned}
x^{2} & =(x-a)^{2}+(718-b)^{2} \\
x^{2} & =x^{2}-2 a x+a^{2}+(718-b)^{2} \\
0 & =-2 a x+a^{2}+(718-b)^{2}
\end{aligned}
$$

Since $a^{2}+b^{2}=250^{2}$, then $a^{2}=250^{2}-b^{2}$.
Since $\frac{718-b}{a}=\frac{x}{250}$, then $a x=250(718-b)$.
Therefore, substituting into $(*)$, we obtain

$$
\begin{aligned}
0 & =-2(250)(718-b)+250^{2}-b^{2}+(718-b)^{2} \\
b^{2} & =250^{2}-2(250)(718-b)+(718-b)^{2} \\
b^{2} & =((718-b)-250)^{2} \quad\left(\text { since } y^{2}-2 y z+z^{2}=(y-z)^{2}\right) \\
b^{2} & =(468-b)^{2} \\
b & =468-b \quad(\text { since } b \neq b-468) \\
2 b & =468 \\
b & =234
\end{aligned}
$$

Therefore, $a^{2}=250^{2}-b^{2}=250^{2}-234^{2}=(250+234)(250-234)=484 \cdot 16=22^{2} \cdot 4^{2}=88^{2}$ and so $a=88$.

Finally, $x=\frac{250(718-b)}{a}=\frac{250 \cdot 484}{88}=1375$. Therefore, $B C=\boxed{1375}$.


\vspace{1.6mm}
\textcolor{meta-color}{\textbf{GPT 4V's output:}} 

To solve this problem, we can use the Pythagorean theorem. In the first placement of rectangle $PQRS$ inside rectangle $ABCD$, we see that $PQ$ is parallel to $AB$ and $QR$ is parallel to $BC$. Since $PQ = 250$ and $AB = 718$, we can denote the length of $BC$ as $x$.
In the second placement, the rectangle $PQRS$ is rotated such that its corners touch the sides of rectangle $ABCD$. The diagonal $PR$ of rectangle $PQRS$ becomes the diameter of an inscribed circle within rectangle $ABCD$. This means that the diagonal $PR$ is the hypotenuse of a right triangle with sides $PQ$ and $QR$.
Since $PQRS$ is a rectangle, $PQ = RS$ and $PS = QR$. Therefore, the length of $QR$ is also $x$. Now we have a right triangle with sides $250$ and $x$, and the hypotenuse is the diagonal $PR$.
Using the Pythagorean theorem, we have:
\[ PR^2 = PQ^2 + QR^2 \]
\[ PR^2 = 250^2 + x^2 \]
\[ PR^2 = 62500 + x^2 \]

The diagonal $PR$ also bisects rectangle $ABCD$ into two right triangles, each with sides $AB$ and $BC$. Therefore, the length of the diagonal $PR$ can also be calculated using the Pythagorean theorem with sides $AB$ and $BC$:
\[ PR^2 = AB^2 + BC^2 \]
\[ PR^2 = 718^2 + x^2 \]
\[ PR^2 = 515524 + x^2 \]

Since both expressions represent $PR^2$, we can set them equal to each other:
\[ 62500 + x^2 = 515524 + x^2 \]

Subtract $x^2$ from both sides:
\[ 62500 = 515524 \]

Now we see that there is a mistake in the calculation because the left side should not equal the right side directly. We need to subtract $62500$ from $515524$ to find the value of $x^2$:
\[ x^2 = 515524 - 62500 \]
\[ x^2 = 453024 \]

Now we take the square root of both sides to find $x$:
\[ x = \sqrt{453024} \]
\[ x = 673 \]

Therefore, the length of $BC$ is $673$.
The final answer is $\boxed{673}$.

\end{tiny}


\end{tcolorbox}


==> figure/cases/error_case2.tex <==
\begin{tcolorbox}[colback=wkblue!10!white,colframe=wkblue!100!blue,left=2mm, right=2mm,title=\centering\small\textcolor{black}{Physics - Logical Reasoning Error}]


\begin{tiny}

\textcolor{meta-color}{\textbf{Problem:}} 

A bead is placed on a horizontal rail, along which it can slide frictionlessly. It is attached to the end of a rigid, massless rod of length $R$. A ball is attached at the other end. Both the bead and the ball have mass $M$. The system is initially stationary, with the ball directly above the bead. The ball is then given an infinitesimal push, parallel to the rail.[figure1] Assume that the rod and ball are designed in such a way (not shown explicitly in the diagram) so that they can pass through the rail without hitting it. In other words, the rail only constrains the motion of the bead. Two subsequent states of the system are shown below.[figure2] Derive an expression for the force in the rod when the ball is directly below the bead, as shown at right above.

\begin{center}
        \begin{minipage}[b]{0.3\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figure/case_figures/error_case2_fig1.jpeg}
            \caption*{[figure1]}
        \end{minipage}
        \hspace{0.02\textwidth}
        \begin{minipage}[b]{0.45\textwidth}
            \centering
            \includegraphics[width=\textwidth]{figure/case_figures/error_case2_fig2.jpeg}
            \caption*{[figure2]}
        \end{minipage}
\end{center}



\vspace{1.6mm}

\textcolor{meta-color}{\textbf{Solution:}} 

At this point the released gravitational potential energy is $2 M g R$, and both masses are moving horizontally with speed $v$, where

$$
2 \frac{1}{2} M v^{2}=2 M g R \quad \Rightarrow \quad v=\sqrt{2 g R}
$$

Work in the frame moving to the right with speed $v$. In this frame the bead is stationary and the ball has velocity $2 v$ and is instantaneously rotating about the bead, so it must be experiencing a centripetal force

$$
\frac{M(2 v)^{2}}{R}=8 M g
$$

Unlike in part (a), there are no additional contribution from the acceleration of the rotation center, because the bead can only ever accelerate horizontally, and the force in the rod at this moment is vertical. Since the ball also experiences a downward force of $M g$ due to gravity, the force in the rod is a tension

$$
T=\boxed{9 M g}
$$

\vspace{1.6mm}
\textcolor{meta-color}{\textbf{GPT 4V's output:}} 

To derive an expression for the force in the rod when the ball is directly below the bead, we can employ the conservation of energy and principles from circular motion.

Since the bead and ball are on a frictionless rail and assuming no other non-conservative forces are acting on the system, the total mechanical energy is conserved. The initial potential energy of the ball when it is given an infinitesimal push will convert into kinetic energy as the ball swings down.

At the top position (initial state), the potential energy (PE) is maximum and kinetic energy (KE) is zero. We define the gravitational potential energy to be zero at the lowest point. At the highest point, the potential energy is \( MgR \) because the height of the ball above the lowest point is \( R \).

Hence, \( PE_{\text{initial}} = MgR \).

At the bottom position (final state), when the ball is directly below the bead, all the potential energy will have been converted to kinetic energy (assuming conservation of energy). If \( v \) is the velocity of the ball at the bottom, then \( KE_{\text{final}} = \frac{1}{2}Mv^2 \).

Since energy is conserved, \( PE_{\text{initial}} = KE_{\text{final}} \). Thus,

\[
MgR = \frac{1}{2}Mv^2
\]
\[
2gR = v^2
\]
\[
v = \sqrt{2gR}
\]

Now, let us consider the forces acting on the ball at the bottom position. We have the gravitational force \( Mg \) acting downwards and the force in the rod \( F \) acting upwards. When the ball is at the bottom, it is in circular motion and the centripetal force required to keep it in circular motion is provided entirely by the force in the rod, which is the centripetal force \( F_{\text{centripetal}} \), since gravity acts in the same direction as the centripetal acceleration at this point.

The centripetal force is given by \( F_{\text{centripetal}} = \frac{Mv^2}{R} \).

Substituting \( v = \sqrt{2gR} \) into the above equation, we get

\[
F_{\text{centripetal}} = \frac{M(2gR)}{R}
\]
\[
F_{\text{centripetal}} = 2Mg
\]

Since the centripetal force is provided by the force in the rod and directed towards the center of the circular motion (upwards towards the ball), at this moment, the rod is under tension, not compression.

Thus, the force in the rod when the ball is directly below the bead and in tension is \( F = 2Mg \).

The final answer is \( \boxed{2Mg} \).




\end{tiny}


\end{tcolorbox}


==> figure/cases/error_case3.tex <==
\begin{tcolorbox}[colback=wkblue!10!white,colframe=wkblue!100!blue,left=2mm, right=2mm,title=\centering\small\textcolor{black}{Chemistry - Visual Reasoning Error}]


\begin{tiny}

\textcolor{meta-color}{\textbf{Problem:}} 

At temperature $\mathrm{t}^{\circ} \mathrm{C}$, a solution is prepared such that $\mathrm{c}\left(\mathrm{H}_{2} \mathrm{CO}_{3}\right)+\mathrm{c}\left(\mathrm{HCO}_{3}^{-}\right)+\mathrm{c}\left(\mathrm{CO}_{3}^{2-}\right)=1.000 \times 10^{-3} \mathrm{~mol} \cdot \mathrm{L}^{-1}$. This solution is a mixture of $\mathrm{H}_{2} \mathrm{CO}_{3}$ and $\mathrm{HCl}$ or $\mathrm{H}_{2} \mathrm{CO}_{3}$ and $\mathrm{NaOH}$. The negative logarithms of the concentrations of some particles in the solution ($-\operatorname{lgc}$) versus $\mathrm{pH}$ are shown in the figure. Which of the following statements are incorrect:


\begin{center}
\includegraphics[width=0.4\textwidth]{figure/case_figures/error_case3_fig1.jpeg} 
\caption*{\tiny [figure1]}
\end{center}

\vspace{1.6mm}

A: In the solution with $\mathrm{pH} = \mathrm{a}$: $\mathrm{c}\left(\mathrm{HCO}_{3}^{-}\right) > \mathrm{c}\left(\mathrm{H}_{2} \mathrm{CO}_{3}\right) > \mathrm{c}\left(\mathrm{CO}_{3}^{2-}\right) > \mathrm{c}\left(\mathrm{H}^{+}\right)$

B: In the solution with $\mathrm{pH} = 7$: $\mathrm{c}\left(\mathrm{Na}^{+}\right) > \mathrm{c}\left(\mathrm{H}_{2} \mathrm{CO}_{3}\right)$

C: In the solution with $\mathrm{pH} = 10.3$: $\mathrm{c}\left(\mathrm{Na}^{+}\right) < 1.000 \times 10^{-3} \mathrm{~mol} \cdot \mathrm{L}^{-1}$

D: At $25^{\circ} \mathrm{C}$, the equilibrium constant for the reaction $\mathrm{H}_{2} \mathrm{CO}_{3} + \mathrm{CO}_{3}^{2-} \rightleftharpoons 2 \mathrm{HCO}_{3}^{-}$ is $1.0 \times 10^{4}$


\vspace{1.6mm}

\textcolor{meta-color}{\textbf{Solution:}} 

A. According to the information from the figure, in the solution with $\mathrm{pH} = \mathrm{a}$, $\mathrm{c}\left(\mathrm{CO}_{3}^{2-}\right) > \mathrm{c}\left(\mathrm{H}_{2} \mathrm{CO}_{3}\right)$, so statement A is incorrect.

B. In the solution with $\mathrm{pH} = 7$, according to the information from the figure, $\mathrm{c}\left(\mathrm{HCO}_{3}^{-}\right) > \mathrm{c}\left(\mathrm{H}_{2} \mathrm{CO}_{3}\right) > \mathrm{c}\left(\mathrm{CO}_{3}^{2-}\right)$. According to charge conservation and $\mathrm{pH} = 7$, $\mathrm{c}\left(\mathrm{Na}^{+}\right) = \mathrm{c}\left(\mathrm{HCO}_{3}^{-}\right) + 2 \mathrm{c}\left(\mathrm{CO}_{3}^{2-}\right)$, so $\mathrm{c}\left(\mathrm{Na}^{+}\right) > \mathrm{c}\left(\mathrm{H}_{2} \mathrm{CO}_{3}\right)$. Therefore, statement B is correct.

C. At $25^{\circ} \mathrm{C}$, when $\mathrm{pH} = 6.3$, $\mathrm{c}\left(\mathrm{H}_{2} \mathrm{CO}_{3}\right) = \mathrm{c}\left(\mathrm{HCO}_{3}^{-}\right)$, then $K_{a}\left(\mathrm{H}_{2} \mathrm{CO}_{3}\right) = \mathrm{c}\left(\mathrm{H}^{+}\right) = 1.000 \times 10^{-6.3} \mathrm{~mol} \cdot \mathrm{L}^{-1}$. In the solution with $\mathrm{pH} = 10.3$, $\mathrm{c}\left(\mathrm{CO}_{3}^{2-}\right) = \mathrm{c}\left(\mathrm{HCO}_{3}^{-}\right)$, $K_{a}\left(\mathrm{HCO}_{3}^{-}\right) = \mathrm{c}\left(\mathrm{H}^{+}\right) = 1.000 \times 10^{-10.3} \mathrm{~mol} \cdot \mathrm{L}^{-1}$. Then $K_{a}\left(\mathrm{H}_{2} \mathrm{CO}_{3}\right) = \frac{\mathrm{c}\left(\mathrm{HCO}_{3}^{-}\right) \times \mathrm{c}\left(\mathrm{H}^{+}\right)}{\mathrm{c}\left(\mathrm{H}_{2} \mathrm{CO}_{3}\right)} = \frac{\mathrm{c}\left(\mathrm{HCO}_{3}^{-}\right) \times 10^{-10.3}}{\mathrm{c}\left(\mathrm{H}_{2} \mathrm{CO}_{3}\right)} = 10^{-6.3}$. When $\mathrm{pH} = 10.3$, $\mathrm{c}\left(\mathrm{CO}_{3}^{2-}\right) = \mathrm{c}\left(\mathrm{HCO}_{3}^{-}\right)$, so $\frac{\mathrm{c}\left(\mathrm{HCO}_{3}^{-}\right) + \mathrm{c}\left(\mathrm{CO}_{3}^{2-}\right)}{\mathrm{c}\left(\mathrm{H}_{2} \mathrm{CO}_{3}\right)} = 2 \times 10^{4}$, $\mathrm{c}\left(\mathrm{H}_{2} \mathrm{CO}_{3}\right) + \mathrm{c}\left(\mathrm{HCO}_{3}^{-}\right) + \mathrm{c}\left(\mathrm{CO}_{3}^{2-}\right) = 1.000 \times 10^{-3} \mathrm{~mol} \cdot \mathrm{L}^{-1}$. Therefore, $\mathrm{c}\left(\mathrm{H}_{2} \mathrm{CO}_{3}\right) = 5.000 \times 10^{-8} \mathrm{~mol} \cdot \mathrm{L}^{-1}$, and $2 \mathrm{c}\left(\mathrm{CO}_{3}^{2-}\right) = 1.000 \times 10^{-3} \mathrm{~mol} \cdot \mathrm{L}^{-1} - 5.000 \times 10^{-8} \mathrm{~mol} \cdot \mathrm{L}^{-1}$. According to charge conservation, $\mathrm{c}\left(\mathrm{Na}^{+}\right) > \mathrm{c}\left(\mathrm{HCO}_{3}^{-}\right) + 2 \mathrm{c}\left(\mathrm{CO}_{3}^{2-}\right)$, i.e., $\mathrm{c}\left(\mathrm{Na}^{+}\right) > 3 \mathrm{c}\left(\mathrm{CO}_{3}^{2-}\right)$, and $\mathrm{c}\left(\mathrm{Na}^{+}\right) > 1.000 \times 10^{-3} \mathrm{~mol} \cdot \mathrm{L}^{-1}$. Therefore, statement C is incorrect.

D. At $25^{\circ} \mathrm{C}$, when $\mathrm{pH} = 6.3$, $\mathrm{c}\left(\mathrm{H}_{2} \mathrm{CO}_{3}\right) = \mathrm{c}\left(\mathrm{HCO}_{3}^{-}\right)$, then $K_{a}\left(\mathrm{H}_{2} \mathrm{CO}_{3}\right) = \mathrm{c}\left(\mathrm{H}^{+}\right) = 1.000 \times 10^{-6.3} \mathrm{~mol} \cdot \mathrm{L}^{-1}$. Similarly, at $\mathrm{pH} = 10.3$, $\mathrm{c}\left(\mathrm{CO}_{3}^{2-}\right) = \mathrm{c}\left(\mathrm{HCO}_{3}^{-}\right)$, then $K_{a}\left(\mathrm{HCO}_{3}^{-}\right) = \mathrm{c}\left(\mathrm{H}^{+}\right) = 1.000 \times 10^{-10.3} \mathrm{~mol} \cdot \mathrm{L}^{-1}$. The equilibrium constant for the reaction $\mathrm{H}_{2} \mathrm{CO}_{3} + \mathrm{CO}_{3}^{2-} \rightleftharpoons 2 \mathrm{HCO}_{3}^{-}$ is:

$$
K = \frac{\mathrm{c}^{2}\left(\mathrm{HCO}_{3}^{-}\right)}{\mathrm{c}\left(\mathrm{H}_{2} \mathrm{CO}_{3}\right) \times \mathrm{c}\left(\mathrm{CO}_{3}^{2-}\right)} = \frac{\mathrm{c}\left(\mathrm{HCO}_{3}^{-}\right) \times \mathrm{c}\left(\mathrm{HCO}_{3}^{-}\right) \times \mathrm{c}\left(\mathrm{H}^{+}\right)}{\mathrm{c}\left(\mathrm{H}_{2} \mathrm{CO}_{3}\right) \times \mathrm{c}\left(\mathrm{CO}_{3}^{2-}\right) \times \mathrm{c}\left(\mathrm{H}^{+}\right)} = \frac{K_{a}\left(\mathrm{H}_{2} \mathrm{CO}_{3}\right)}{K_{a}\left(\mathrm{HCO}_{3}^{-}\right)} = \frac{10^{-6.3}}{10^{-10.3}} = 1 \times 10^{4}
$$

Therefore, statement D is correct.

In conclusion, the answer is $\boxed{A, C}$.


\vspace{1.6mm}
\textcolor{meta-color}{\textbf{GPT 4V's output:}} 

First, we need to analyze the chart, which shows the variation of the negative logarithm of concentrations (-lgc) of H$_2$CO$_3$, HCO$_3$$^-$, CO$_3$$^{2-}$, and H$^+$ at different pH values. This chart is a typical acid-base titration curve where H$_2$CO$_3$ is a diprotic weak acid that can dissociate into HCO$_3$$^-$ and CO$_3$$^{2-}$.

Option A: At pH = a, according to the chart, the concentration of HCO$_3$$^-$ is the highest, followed by H$_2$CO$_3$, then CO$_3$$^{2-}$, and the concentration of H$^+$ is the lowest. This is consistent with the chart.

Option B: At pH = 7, the concentration of H$_2$CO$_3$ should be relatively low because it is a weak acid and does not dissociate completely at neutral pH. The concentration of Na$^+$ depends on whether NaOH has been added. If NaOH has been added, the concentration of Na$^+$ will increase. However, this option does not provide enough information to determine the exact concentration relationship between Na$^+$ and H$_2$CO$_3$, so we cannot confirm if this option is correct.

Option C: At pH = 10.3, according to the chart, the concentration of CO$_3$$^{2-}$ is the highest, and the concentration of HCO$_3$$^-$ is very low at this pH. If NaOH is added to the solution, the concentration of Na$^+$ will increase. However, since the total concentration $c(\text{H}_2\text{CO}_3) + c(\text{HCO}_3^-) + c(\text{CO}_3^{2-}) = 1.000 \times 10^{-3}$ mol·L$^{-1}$, the concentration of Na$^+$ cannot be lower than this value. Therefore, this option is incorrect.

Option D: The equilibrium constant K for the reaction $\text{H}_2\text{CO}_3 + \text{CO}_3^{2-} \rightleftharpoons 2 \text{HCO}_3^-$ can be expressed by the following equation:
\[ K = \frac{[\text{HCO}_3^-]^2}{[\text{H}_2\text{CO}_3][\text{CO}_3^{2-}]} \]
According to the chart, at pH = 10.3, the concentrations of HCO$_3$$^-$ and CO$_3$$^{2-}$ are equal, which means $K = 1.0 \times 10^4$ is impossible because this would require $[\text{HCO}_3^-]$ to be much greater than $[\text{CO}_3^{2-}]$. Therefore, this option is also incorrect.


In summary, options C and D are incorrect. So the final answer is $\boxed{C, D}$

\end{tiny}


\end{tcolorbox}


==> figure/cases/error_case4.tex <==
\begin{tcolorbox}[colback=wkblue!10!white,colframe=wkblue!100!blue,left=2mm, right=2mm,title=\centering\small\textcolor{black}{Biology - Logical Reasoning Error}]


\begin{tiny}

\textcolor{meta-color}{\textbf{Problem:}} 

The bacterium Bradyrhizobium japonicum can infect soybean (Glycine max) roots and form nodules. The nitrogen fixation catalyzed by nitrogenase occurs in the nodules and the nitrogenase activity can be measured easily by acetylene reduction instead of nitrogen reduction. Scientists generated a defective mutation of $\mathrm{NAD}^{+}$-dependent malic enzyme, the enzyme that generates pyruvate and $\mathrm{NADH}$, and infected soybean seedling roots with wildtype and mutant bacteria. The seedlings were grown in nitrogen-free media. After 14 and 28 days of inoculation, the number and weight of nodules in the seedlings and acetylene reduction activity were recorded [figure1]. Which of the following statements are correct:


\begin{center}
\includegraphics[width=0.4\textwidth]{figure/case_figures/error_case4_fig1.jpeg} 
\caption*{\tiny [figure1]: Nodule number and dry weight and acetylene reduction acitivity of soybean. Soybean nodules infected with wild-type B. japonicum (open bars) and the dme mutant (solid bars) are presented.}
\end{center}

\vspace{1.6mm}

A: Nitrogen fixation activity in nodules of the same treament at 28 days after inoculation is higher than that at 14 days after inoculation.

B: Both number and size of nodules increase with time from 14 to 28 days after inoculation with $B$. japonicum.

C: The reduction in nitrogen-fixing activity of nodules infected by the mutant at 28 days after inoculation compared to those at 14 days after inoculation is due to the reduction of nitrogenase activity and nodule formation.

D: Nitrogen fixation in B. japonicum -induced nodule is down-regulated by $\mathrm{NAD}^{+}$dependent malic enzyme.


\vspace{1.6mm}

\textcolor{meta-color}{\textbf{Solution:}} 

A. True. As shown in the figure, in both wildtype and mutant treaments, acetylene reduction activity in nodules at 28 days after inoculation is higher than that at 14 days after inoculation, indicating higher nitrogen fixation actitity.

B. True. In both treaments, number and size of nodules are higher at 28 days compared to those at 14 days after inoculation

C. False. Number of nodules at 28 days after inoculation is higher than at 14 days after inoculation

D. False. The mutation of $\mathrm{NAD}^{+}$-dependent malic enzyme in the bacteria results in a reduction of acetylene reduction, indicating that the enzyme (in wildtype) up-regulates the nitrogen fixation.

So we choose $\boxed{A, B}$.


\vspace{1.6mm}
\textcolor{meta-color}{\textbf{GPT 4V's output:}} 

Let's analyze the data presented in Fig.Q13 step by step:

A: We need to determine if nitrogen fixation activity in nodules of the same treatment at 28 days after inoculation is higher than that at 14 days after inoculation. Looking at the graphs C and D, which represent acetylene reduction activity (a proxy for nitrogen fixation activity), we can see that for both wild-type (open bars) and mutant (solid bars) B. japonicum, the activity is higher at 28 days than at 14 days. This is true for both per gram of nodule dry weight (graph C) and per nodule (graph D). Therefore, statement A is correct.

B: To assess this statement, we need to look at graphs A and B. Graph A shows the nodule number per plant, and graph B shows the nodule dry weight. For both wild-type and mutant B. japonicum, the number and size (weight) of nodules increase from 14 to 28 days after inoculation. Therefore, statement B is correct.

C: This statement suggests that the reduction in nitrogen-fixing activity of nodules infected by the mutant at 28 days after inoculation compared to those at 14 days is due to the reduction of nitrogenase activity and nodule formation. From graph C, we can see that the acetylene reduction activity per gram of nodule dry weight for the mutant does decrease from 14 to 28 days, indicating a reduction in nitrogenase activity. However, graph A shows that the number of nodules actually increases for the mutant from 14 to 28 days, which contradicts the second part of the statement. Therefore, statement C is not entirely correct.

D: The statement suggests that nitrogen fixation in B. japonicum-induced nodules is down-regulated by NAD+-dependent malic enzyme. The mutant, which has a defective mutation in the NAD+-dependent malic enzyme, shows lower acetylene reduction activity compared to the wild-type in both graphs C and D at both time points. This suggests that the enzyme plays a role in nitrogen fixation, and its absence (or defectiveness) leads to down-regulation of nitrogen fixation. Therefore, statement D is correct.

The final answer is $\boxed{A, B, D}$.

\end{tiny}


\end{tcolorbox}


==> figure/cases/error_case5.tex <==
\begin{tcolorbox}[colback=wkblue!10!white,colframe=wkblue!100!blue,left=2mm, right=2mm,title=\centering\small\textcolor{black}{Geography - Knowledge Deficit Error}]


\begin{tiny}

\textcolor{meta-color}{\textbf{Problem:}} 

From December 17 to 20, 2020, the Beijing team went to Tengchong, Yunnan to participate in the study tour course design competition, using the Beihai Wetland in Tengchong, known for its plateau volcanic dammed lakes, as the theme of the study tour course design. Based on this, complete the following small questions. During the study tour, the team members found that compared to Beijing, Tengchong has (  ).

\vspace{1.6mm}

A. The tree shadows at sunrise are more towards the north.

B. The temperature difference between day and night is larger.

C. The sunset time is earlier.

D. The tree shadows at noon are shorter.

\vspace{1.6mm}

\textcolor{meta-color}{\textbf{Solution:}} 

According to the material, Tengchong $\left(25^{\circ} \mathrm{N}, 98^{\circ} \mathrm{E}\right)$ belongs to Yunnan and is located to the southwest of Beijing $\left(39^{\circ} \mathrm{N}, 116^{\circ} \mathrm{E}\right)$. From December 17 to 20, 2020, it was winter, around the winter solstice, with the sun rising in the southeast and the shadow at sunrise being in the northwest. Beijing is at a higher latitude than Tengchong, causing a greater shadow deviation, so A is incorrect. Tengchong is located near a plateau volcanic dammed lake, rich in geothermal energy, resulting in high nighttime temperatures and smaller temperature differences between day and night, so B is incorrect. Tengchong, being at a lower latitude, has longer daylight hours and a later sunset time, making C incorrect. Tengchong's lower latitude also means a larger solar altitude angle at noon, leading to shorter tree shadows, so $\boxed{D}$ is correct.


\vspace{1.6mm}
\textcolor{meta-color}{\textbf{GPT 4V's output:}} 

First, we need to understand the geographical locations of Beijing and Tengchong. Beijing is in the northern part of China, while Tengchong is in the southwestern part of China, near the Myanmar border. This means that Tengchong is to the southwest of Beijing.

A. The tree shadows at sunrise are more towards the north - Due to the Earth's rotation, the direction of tree shadows at sunrise is mainly determined by latitude, not by the east-west position. Therefore, this option is incorrect.

B. The temperature difference between day and night is larger - Tengchong is located in a plateau area, while Beijing is in a plain area. Generally, the temperature difference between day and night in plateau areas is larger than in plain areas because high-altitude areas cool down quickly at night and receive strong solar radiation during the day. Therefore, this option might be correct.

C. The sunset time is earlier - The sunset time is mainly determined by longitude, as the Earth rotates from west to east. Tengchong is to the southwest of Beijing, but this does not necessarily mean that the sunset time is earlier. This option requires more information to determine.

D. The tree shadows at noon are shorter - The solar altitude angle at noon depends on latitude; the lower the latitude, the higher the solar altitude angle, and the shorter the tree shadows. Tengchong has a lower latitude than Beijing, so the tree shadows at noon should be shorter.


In summary, options B and D are both possible. However, we need to determine which one is most related to the "plateau volcanic dammed lake" mentioned in the problem. Since this description emphasizes the plateau characteristics of Tengchong, we can reasonably infer that the larger temperature difference between day and night is most relevant to this characteristic. Therefore, the final answer is $\boxed{B}$.

\end{tiny}


\end{tcolorbox}


==> figure/cases/error_case6.tex <==
\begin{tcolorbox}[colback=wkblue!10!white,colframe=wkblue!100!blue,left=2mm, right=2mm,title=\centering\small\textcolor{black}{Astronomy - Incomplete Response}]


\begin{tiny}

\textcolor{meta-color}{\textbf{Problem:}} 

In order to move a spacecraft between orbits we must apply a thrust using rockets, which changes the velocity of the spacecraft by $\Delta v$. In this question we will ignore changes in the mass of the spacecraft due to the burning of fuel.
For an object of mass $m$ in a circular orbit of radius $r$ around an object with mass $M$ (where $m \ll M$ ) the orbital velocity, $v_{\text {orb }}$, is given by the formula $v_{\text {orb }}=\sqrt{\frac{G M}{r}}$.
Approximating Mars' orbit as circular with a radius of $1.52 \mathrm{AU}$, calculate the $\triangle v$ to go from Earth LEO to Mars i.e. $\Delta v=\left|\Delta v_{A}\right|+\left|\Delta v_{B}\right|$. Compare your answer to the $\Delta v$ to reach Earth LEO.


\vspace{1.6mm}

\textcolor{meta-color}{\textbf{Solution:}} 

$$
\begin{aligned}
\Delta v_{\mathrm{A}} & =\sqrt{\frac{6.67 \times 10^{-11} \times 1.99 \times 10^{30}}{1.49 \times 10^{11}}}\left(\sqrt{\frac{2 \times 1.52}{1+1.52}}-1\right) \\
& =2935 \mathrm{~m} \mathrm{~s}^{-1}\left(=2.94 \mathrm{~km} \mathrm{~s}^{-1}\right) \\
\Delta v_{\mathrm{B}} & =\sqrt{\frac{6.67 \times 10^{-11} \times 1.99 \times 10^{30}}{1.52 \times 1.49 \times 10^{11}}}\left(1-\sqrt{\frac{2 \times 1}{1+1.52}}\right) \\
& =2642 \mathrm{~m} \mathrm{~s}^{-1}\left(=2.64 \mathrm{~km} \mathrm{~s}^{-1}\right) \\
\Delta v \quad & =2.94+2.64 \\
& =\boxed{5.58} \mathrm{~km} \mathrm{~s}^{-1}
\end{aligned}
$$

[The $\Delta v$ calculated here would be for the spacecraft to enter a circular orbit around the Sun at the same distance as Mars, but this would not constitute landing - the extra $\Delta v$ to get to the Martian surface increases the total for the whole transfer to roughly $8 \mathrm{~km} \mathrm{~s}^{-1}$ (same as to get into LEO). Other, more complicated routes can be taken, some of which offer substantial efficiencies so the $\Delta v$ for the trip can be much lower (although the time taken to complete the manoeuvre will be longer, and the $\Delta v$ to reach LEO will still be the biggest single step)]



\vspace{1.6mm}
\textcolor{meta-color}{\textbf{GPT 4V's output:}} 

To calculate the $\Delta v$ to go from Earth Low Earth Orbit (LEO) to Mars, we need to consider two main maneuvers: the transfer from Earth's orbit to the transfer orbit (Hohmann transfer orbit), and then from the transfer orbit to Mars' orbit.

1. The first part of the $\Delta v$, denoted as $\Delta v_A$, is the change in velocity needed to move from Earth's orbit to the transfer orbit. This is the velocity at perihelion of the transfer orbit minus the Earth's orbital velocity.

2. The second part, $\Delta v_B$, is the change in velocity needed to move from the transfer orbit to Mars' orbit. This is Mars' orbital velocity minus the velocity at aphelion of the transfer orbit.

The Hohmann transfer orbit is an elliptical orbit that touches Earth's orbit at its closest point to the Sun (perihelion) and Mars' orbit at its farthest point from the Sun (aphelion).

The semi-major axis of the transfer orbit ($a_t$) is the average of the Earth's orbital radius ($r_E$) and Mars' orbital radius ($r_M$). Given that 1 AU (Astronomical Unit) is approximately $1.496 \times 10^8$ km, we have:

$r_E = 1 \times 1.496 \times 10^8$ km (Earth's orbit radius)
$r_M = 1.52 \times 1.496 \times 10^8$ km (Mars' orbit radius)

$a_t = \frac{r_E + r_M}{2}$

The orbital velocity of an object is given by $v_{\text{orb}} = \sqrt{\frac{G M}{r}}$, where $G$ is the gravitational constant and $M$ is the mass of the central object (in this case, the Sun).

The velocity at perihelion of the transfer orbit ($v_{p,t}$) is given by:

$v_{p,t} = \sqrt{\frac{G M}{r_E}} \times \sqrt{\frac{2 r_M}{r_E + r_M}}$

The velocity at aphelion of the transfer orbit ($v_{a,t}$) is given by:

$v_{a,t} = \sqrt{\frac{G M}{r_M}} \times \sqrt{\frac{2 r_E}{r_E + r_M}}$

The Earth's orbital velocity ($v_E$) is:

$v_E = \sqrt{\frac{G M}{r_E}}$

Mars' orbital velocity ($v_M$) is:

$v_M = \sqrt{\frac{G M}{r_M}}$

Now we can calculate $\Delta v_A$ and $\Delta v_B$:

$\Delta v_A = v_{p,t} - v_E$
$\Delta v_B = v_M - v_{a,t}$

And the total $\Delta v$ is:

$\Delta v = |\Delta v_A| + |\Delta v_B|$

Let's calculate these values step by step. We will use the gravitational constant $G = 6.674 \times 10^{-20}$ km\(^3\)kg\(^{-1}\)s\(^{-2}\) and the mass of the Sun $M = 1.989 \times 10^{30}$ kg.

First, we calculate the semi-major axis of the transfer orbit:

$a_t = \frac{1 \times 1.496 \times 10^8 + 1.52 \times 1.496 \times 10^8}{2}$

Now, we calculate the velocities:

$v_{p,t} = \sqrt{\frac{6.674 \times 10^{-20} \times 1.989 \times 10^{30}}{1.496 \times 10^8}} \times \sqrt{\frac{2 \times 1.52 \times 1.496 \times 10^8}{1.496 \times 10^8 + 1.52 \times 1.496 \times 10^8}}$

$v_{a,t} = \sqrt{\frac{6.674 \times 10^{-20} \times 1.989 \times 10^{30}}{1.52 \times 1.496 \times 10^8}} \times \sqrt{\frac{2 \times 1.496 \times 10^8}{1.496 \times 10^8 + 1.52 \times 1.496 \times 10^8}}$

$v_E = \sqrt{\frac{6.674 \times 10^{-20} \times 1.989 \times 10^{30}}{1.496 \times 10^8}}$

$v_M = \sqrt{\frac{6.674 \times 10^{-20} \times 1.989 \times 10^{30}}{1.52 \times 1.496 \times 10^8}}$

Now we can calculate $\Delta v_A$ and $\Delta v_B$:

$\Delta v_A = v_{p,t} - v_E$

$\Delta v_B = v_M - v_{a,t}$

And finally, the total $\Delta v$:

$\Delta v = |\Delta v_A| + |\Delta v_B|$

Let's calculate these values.



\end{tiny}


\end{tcolorbox}


==> figure/cases/error_case7.tex <==
\begin{tcolorbox}[colback=wkblue!10!white,colframe=wkblue!100!blue,left=2mm, right=2mm,title=\centering\small\textcolor{black}{Computer Science - Understanding Error}]


\begin{tiny}

\textcolor{meta-color}{\textbf{Problem:}} 

A girl named Xenia has a cupboard that looks like an arc from ahead. The arc is made of a semicircle with radius r (the cupboard's top) and two walls of height h (the cupboard's sides). The cupboard's depth is r, that is, it looks like a rectangle with base r and height h+r from the sides. The figure below shows what the cupboard looks like (the front view is on the left, the side view is on the right). Xenia got lots of balloons for her birthday. The girl hates the mess, so she wants to store the balloons in the cupboard. Luckily, each balloon is a sphere with radius. Help Xenia calculate the maximum number of balloons she can put in her cupboard. [figure1]
You can say that a balloon is in the cupboard if you can't see any part of the balloon on the left or right view. The balloons in the cupboard can touch each other. It is not allowed to squeeze the balloons or deform them in any way. You can assume that the cupboard's walls are negligibly thin.

\begin{center}
\includegraphics[width=0.2\textwidth]{figure/case_figures/error_case7_fig1.png} 
\caption*{[figure1]}
\end{center}


\vspace{1.6mm}

Input

The single line contains two integers r, h (1 <= r, h <= $10^7$)

\vspace{1.6mm}

Output

Print a single integer — the maximum number of balloons Xenia can put in the cupboard.

\vspace{1.6mm}

Examples

\vspace{1.6mm}

Input

1 1

\vspace{1.6mm}

Output

3

\vspace{1.6mm}

Input

1 2

\vspace{1.6mm}

Output

5

\vspace{1.6mm}

Input

2 1

\vspace{1.6mm}

Output

2

\vspace{1.6mm}

time limit: 2 seconds

memory limit: 256 megabytes

\vspace{1.6mm}

\textcolor{meta-color}{\textbf{GPT 4V's output:}} 

\begin{lstlisting}[language=Python]
import math

# Function to calculate the maximum number of balloons
def max_balloons(r, h):
    # Calculate the number of balloons that fit in the height of the walls
    balloons_in_height = (2 * h) // r
    
    # Calculate the number of balloons that fit in the semicircle on top
    # The diameter of the semicircle is r, so it can fit one balloon of radius r/2
    # The remaining height in the semicircle is r/2, which can fit another balloon
    balloons_in_semicircle = 1 + (h * 2 + r) // r
    
    # Calculate the number of additional balloons that can fit in the corners of the semicircle
    # This is the number of full r/2 radii that fit into the remaining arc length after placing
    # the first balloon in the semicircle
    remaining_arc_length = (math.pi * r / 2) - (r / 2)
    additional_balloons = int(remaining_arc_length // (r / 2))
    
    # The total number of balloons is the sum of the above calculated values
    total_balloons = balloons_in_height + balloons_in_semicircle + additional_balloons
    
    return total_balloons

# Read input
r, h = map(int, input().split())

# Calculate and print the result
print(max_balloons(r, h))
\end{lstlisting}



This program defines a function "max balloons" that calculates the maximum number of balloons that can fit in the cupboard based on the given dimensions. It then reads the input values for "r" and "h", calls the function with these values, and prints the result. The program takes into account the balloons that fit in the height of the walls, the semicircle on top, and additional balloons that can fit in the corners of the semicircle.

\end{tiny}


\end{tcolorbox}

